Proportional marginal effects for global sensitivity analysis

Performing (variance-based) global sensitivity analysis (GSA) with dependent inputs has recently benefited from cooperative game theory concepts.By using this theory, despite the potential correlation between the inputs, meaningful sensitivity indices can be defined via allocation shares of the model output's variance to each input. The ``Shapley effects'', i.e., the Shapley values transposed to variance-based GSA problems, allowed for this suitable solution. However, these indices exhibit a particular behavior that can be undesirable: an exogenous input (i.e., which is not explicitly included in the structural equations of the model) can be associated with a strictly positive index when it is correlated to endogenous inputs. In the present work, the use of a different allocation, called the ``proportional values'' is investigated. A first contribution is to propose an extension of this allocation, suitable for variance-based GSA. Novel GSA indices are then proposed, called the ``proportional marginal effects'' (PME). The notion of exogeneity is formally defined in the context of variance-based GSA, and it is shown that the PME allow the distinction of exogenous variables, even when they are correlated to endogenous inputs. Moreover, their behavior is compared to the Shapley effects on analytical toy-cases and more realistic use-cases.

==> img/tikz_src/sch_backward.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0, -3.5) {};
		\node [style=none] (3) at (-1, -3.5) {};
		\node [style=smallSize] (4) at (-0.5, -3) {$\emptyset$};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (12) at (-4.5, -1.5) {};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=none] (18) at (-4.5, -0.5) {};
		\node [style=none] (19) at (-4.5, -0.5) {};
		\node [style=none] (20) at (-4.5, -1.5) {};
		\node [style=none] (21) at (-4.5, -1.5) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (-0.5, -1.5) {};
		\node [style=none] (33) at (-0.5, -1.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (3.5, -1.5) {};
		\node [style=none] (37) at (3.5, -1.5) {};
		\node [style=smallSize] (38) at (-4.5, -1) {$1$};
		\node [style=smallSize] (39) at (-0.5, -1) {$2$};
		\node [style=smallSize] (40) at (3.5, -1) {$3$};
		\node [style=none] (41) at (-5.5, 1.5) {};
		\node [style=none] (42) at (-5.5, 1.5) {};
		\node [style=none] (55) at (-4.5, -0.5) {};
		\node [style=none] (56) at (-0.5, -0.5) {};
		\node [style=none] (57) at (3.5, -0.5) {};
		\node [style=none] (64) at (-5.5, 0.5) {};
		\node [style=none] (65) at (-5.5, 0.5) {};
		\node [style=none] (77) at (-3.5, 1.5) {};
		\node [style=none] (78) at (-3.5, 1.5) {};
		\node [style=none] (79) at (-3.5, 0.5) {};
		\node [style=none] (80) at (-3.5, 0.5) {};
		\node [style=none] (82) at (-1.5, 1.5) {};
		\node [style=none] (83) at (-1.5, 1.5) {};
		\node [style=none] (84) at (-1.5, 0.5) {};
		\node [style=none] (85) at (-1.5, 0.5) {};
		\node [style=none] (87) at (0.5, 1.5) {};
		\node [style=none] (88) at (0.5, 1.5) {};
		\node [style=none] (89) at (0.5, 0.5) {};
		\node [style=none] (90) at (0.5, 0.5) {};
		\node [style=none] (92) at (2.5, 1.5) {};
		\node [style=none] (93) at (2.5, 1.5) {};
		\node [style=none] (94) at (2.5, 0.5) {};
		\node [style=none] (95) at (2.5, 0.5) {};
		\node [style=none] (97) at (4.5, 1.5) {};
		\node [style=none] (98) at (4.5, 1.5) {};
		\node [style=none] (99) at (4.5, 0.5) {};
		\node [style=none] (100) at (4.5, 0.5) {};
		\node [style=none] (102) at (-5.5, 0.5) {};
		\node [style=none] (103) at (-5.5, 1.5) {};
		\node [style=none] (104) at (-3.5, 0.5) {};
		\node [style=none] (105) at (-3.5, 1.5) {};
		\node [style=none] (106) at (-1.5, 0.5) {};
		\node [style=none] (107) at (-1.5, 1.5) {};
		\node [style=none] (108) at (0.5, 0.5) {};
		\node [style=none] (109) at (0.5, 1.5) {};
		\node [style=none] (110) at (2.5, 0.5) {};
		\node [style=none] (111) at (2.5, 1.5) {};
		\node [style=none] (112) at (4.5, 0.5) {};
		\node [style=none] (113) at (4.5, 1.5) {};
		\node [style=smallSize] (114) at (-5.5, 1) {$2$};
		\node [style=smallSize] (115) at (-3.5, 1) {$3$};
		\node [style=smallSize] (116) at (-1.5, 1) {$1$};
		\node [style=smallSize] (117) at (0.5, 1) {$3$};
		\node [style=smallSize] (118) at (2.5, 1) {$1$};
		\node [style=smallSize] (119) at (4.5, 1) {$2$};
		\node [style=none] (120) at (-5.5, 3.5) {};
		\node [style=none] (121) at (-5.5, 3.5) {};
		\node [style=none] (122) at (-5.5, 2.5) {};
		\node [style=none] (123) at (-5.5, 2.5) {};
		\node [style=none] (124) at (-3.5, 3.5) {};
		\node [style=none] (125) at (-3.5, 3.5) {};
		\node [style=none] (126) at (-3.5, 2.5) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (129) at (-1.5, 3.5) {};
		\node [style=none] (130) at (-1.5, 3.5) {};
		\node [style=none] (131) at (-1.5, 2.5) {};
		\node [style=none] (132) at (-1.5, 2.5) {};
		\node [style=none] (134) at (0.5, 3.5) {};
		\node [style=none] (135) at (0.5, 3.5) {};
		\node [style=none] (136) at (0.5, 2.5) {};
		\node [style=none] (137) at (0.5, 2.5) {};
		\node [style=none] (139) at (2.5, 3.5) {};
		\node [style=none] (140) at (2.5, 3.5) {};
		\node [style=none] (141) at (2.5, 2.5) {};
		\node [style=none] (142) at (2.5, 2.5) {};
		\node [style=none] (144) at (4.5, 3.5) {};
		\node [style=none] (145) at (4.5, 3.5) {};
		\node [style=none] (146) at (4.5, 2.5) {};
		\node [style=none] (147) at (4.5, 2.5) {};
		\node [style=none] (149) at (-5.5, 2.5) {};
		\node [style=none] (150) at (-5.5, 2.5) {};
		\node [style=none] (151) at (-3.5, 2.5) {};
		\node [style=none] (152) at (-3.5, 2.5) {};
		\node [style=none] (153) at (-1.5, 2.5) {};
		\node [style=none] (154) at (-1.5, 2.5) {};
		\node [style=none] (155) at (0.5, 2.5) {};
		\node [style=none] (156) at (0.5, 2.5) {};
		\node [style=none] (157) at (2.5, 2.5) {};
		\node [style=none] (158) at (2.5, 2.5) {};
		\node [style=none] (159) at (4.5, 2.5) {};
		\node [style=none] (160) at (4.5, 2.5) {};
		\node [style=smallSize] (161) at (-5.5, 3) {$3$};
		\node [style=smallSize] (162) at (-3.5, 3) {$2$};
		\node [style=smallSize] (163) at (-1.5, 3) {$3$};
		\node [style=smallSize] (164) at (0.5, 3) {$1$};
		\node [style=smallSize] (165) at (2.5, 3) {$2$};
		\node [style=smallSize] (166) at (4.5, 3) {$1$};
		\node [style=none] (167) at (-8, -3.5) {};
		\node [style=none] (168) at (-7, -3.5) {};
		\node [style=none] (169) at (-8.5, 3) {};
		\node [style=none] (170) at (-8, 3) {};
		\node [style=none] (171) at (-7, 3) {};
		\node [style=none] (172) at (-6.5, 3) {};
		\node [style=none] (173) at (-7.5, 4) {};
		\node [style=smallRotate] (174) at (-7.5, 0) {Player addition dynamic};
		\node [style=none] (175) at (-1.25, 9) {(a.)};
		\node [style=smallSize] (176) at (-5.5, 4.75) {$(1,2,3)$};
		\node [style=smallSize] (177) at (-3.5, 4.75) {$(1,3,2)$};
		\node [style=smallSize] (178) at (-1.5, 4.75) {$(2,1,3)$};
		\node [style=smallSize] (179) at (0.5, 4.75) {(2,3,1)};
		\node [style=smallSize] (180) at (2.5, 4.75) {$(3,1,2)$};
		\node [style=smallSize] (181) at (4.5, 4.75) {$(3,2,1)$};
		\node [style=smallSize] (182) at (-1.25, 7.5) {Marginal value gain of adding players to $\emptyset$:};
		\node [style=none] (183) at (-8.5, 5.25) {};
		\node [style=none] (184) at (-8.5, 4.25) {};
		\node [style=none] (185) at (6, 5.25) {};
		\node [style=none] (186) at (6, 4.25) {};
		\node [style=none] (187) at (-7.5, 4.75) {$\mathcal{S}_D$};
		\node [style=none] (188) at (13, 5.25) {};
		\node [style=none] (189) at (15, 5.25) {};
		\node [style=none] (190) at (15, 4.25) {};
		\node [style=none] (191) at (13, 4.25) {};
		\node [style=smallSize] (192) at (14, 4.75) {$\{1,2,3\}$};
		\node [style=none] (309) at (20.75, 5.25) {};
		\node [style=none] (310) at (21.75, 5.25) {};
		\node [style=none] (311) at (20.25, -1.25) {};
		\node [style=none] (312) at (20.75, -1.25) {};
		\node [style=none] (313) at (21.75, -1.25) {};
		\node [style=none] (314) at (22.25, -1.25) {};
		\node [style=none] (315) at (21.25, -2.25) {};
		\node [style=rotate270] (316) at (21.25, 1.75) {Player removal dynamic};
		\node [style=none] (317) at (14.75, 9) {(b.)};
		\node [style=smallSize] (318) at (9, -3) {$(1,2,3)$};
		\node [style=smallSize] (319) at (11, -3) {$(1,3,2)$};
		\node [style=smallSize] (320) at (13, -3) {$(2,1,3)$};
		\node [style=smallSize] (321) at (15, -3) {(2,3,1)};
		\node [style=smallSize] (322) at (17, -3) {$(3,1,2)$};
		\node [style=smallSize] (323) at (19, -3) {$(3,2,1)$};
		\node [style=smallSize] (324) at (14.75, 7.5) {Marginal value cost of removing players from $\{1,2,3\}$:};
		\node [style=none] (325) at (7.5, -2.5) {};
		\node [style=none] (326) at (7.5, -3.5) {};
		\node [style=none] (327) at (22, -2.5) {};
		\node [style=none] (328) at (22, -3.5) {};
		\node [style=none] (329) at (21.25, -3) {$\mathcal{S}_D$};
		\node [style=smallSize] (330) at (-1.25, 6.75) {$v\left(C_{\pi(i)}(\pi) \right) - v\left(C_{\pi(i)-1}(\pi) \right)$};
		\node [style=smallSize] (331) at (14.75, 6.75) {$v\left(D \setminus C_{\pi(i)-1}(\pi)\right) - v\left(D \setminus C_{\pi(i)}(\pi)\right)$};
		\node [style=none] (332) at (14, 4.25) {};
		\node [style=none] (333) at (10, 3.25) {};
		\node [style=none] (334) at (14, 3.25) {};
		\node [style=none] (335) at (18, 3.25) {};
		\node [style=none] (336) at (10, 3.25) {};
		\node [style=none] (337) at (10, 3.25) {};
		\node [style=none] (338) at (10, 2.25) {};
		\node [style=none] (339) at (10, 2.25) {};
		\node [style=none] (340) at (14, 3.25) {};
		\node [style=none] (341) at (14, 3.25) {};
		\node [style=none] (342) at (14, 2.25) {};
		\node [style=none] (343) at (14, 2.25) {};
		\node [style=none] (344) at (18, 3.25) {};
		\node [style=none] (345) at (18, 3.25) {};
		\node [style=none] (346) at (18, 2.25) {};
		\node [style=none] (347) at (18, 2.25) {};
		\node [style=smallSize] (348) at (10, 2.75) {$1$};
		\node [style=smallSize] (349) at (14, 2.75) {$2$};
		\node [style=smallSize] (350) at (18, 2.75) {$3$};
		\node [style=none] (351) at (9, 1.25) {};
		\node [style=none] (352) at (9, 1.25) {};
		\node [style=none] (353) at (10, 2.25) {};
		\node [style=none] (354) at (14, 2.25) {};
		\node [style=none] (355) at (18, 2.25) {};
		\node [style=none] (356) at (9, 0.25) {};
		\node [style=none] (357) at (9, 0.25) {};
		\node [style=none] (358) at (11, 1.25) {};
		\node [style=none] (359) at (11, 1.25) {};
		\node [style=none] (360) at (11, 0.25) {};
		\node [style=none] (361) at (11, 0.25) {};
		\node [style=none] (363) at (13, 1.25) {};
		\node [style=none] (364) at (13, 1.25) {};
		\node [style=none] (365) at (13, 0.25) {};
		\node [style=none] (366) at (13, 0.25) {};
		\node [style=none] (368) at (15, 1.25) {};
		\node [style=none] (369) at (15, 1.25) {};
		\node [style=none] (370) at (15, 0.25) {};
		\node [style=none] (371) at (15, 0.25) {};
		\node [style=none] (373) at (17, 1.25) {};
		\node [style=none] (374) at (17, 1.25) {};
		\node [style=none] (375) at (17, 0.25) {};
		\node [style=none] (376) at (17, 0.25) {};
		\node [style=none] (378) at (19, 1.25) {};
		\node [style=none] (379) at (19, 1.25) {};
		\node [style=none] (380) at (19, 0.25) {};
		\node [style=none] (381) at (19, 0.25) {};
		\node [style=none] (383) at (9, 1.25) {};
		\node [style=none] (384) at (9, 0.25) {};
		\node [style=none] (385) at (11, 1.25) {};
		\node [style=none] (386) at (11, 0.25) {};
		\node [style=none] (387) at (13, 1.25) {};
		\node [style=none] (388) at (13, 0.25) {};
		\node [style=none] (389) at (15, 1.25) {};
		\node [style=none] (390) at (15, 0.25) {};
		\node [style=none] (391) at (17, 1.25) {};
		\node [style=none] (392) at (17, 0.25) {};
		\node [style=none] (393) at (19, 1.25) {};
		\node [style=none] (394) at (19, 0.25) {};
		\node [style=smallSize] (395) at (9, 0.75) {$2$};
		\node [style=smallSize] (396) at (11, 0.75) {$3$};
		\node [style=smallSize] (397) at (13, 0.75) {$1$};
		\node [style=smallSize] (398) at (15, 0.75) {$3$};
		\node [style=smallSize] (399) at (17, 0.75) {$1$};
		\node [style=smallSize] (400) at (19, 0.75) {$2$};
		\node [style=none] (401) at (9, -0.75) {};
		\node [style=none] (402) at (9, -0.75) {};
		\node [style=none] (403) at (9, -1.75) {};
		\node [style=none] (404) at (9, -1.75) {};
		\node [style=none] (405) at (11, -0.75) {};
		\node [style=none] (406) at (11, -0.75) {};
		\node [style=none] (407) at (11, -1.75) {};
		\node [style=none] (408) at (11, -1.75) {};
		\node [style=none] (409) at (13, -0.75) {};
		\node [style=none] (410) at (13, -0.75) {};
		\node [style=none] (411) at (13, -1.75) {};
		\node [style=none] (412) at (13, -1.75) {};
		\node [style=none] (413) at (15, -0.75) {};
		\node [style=none] (414) at (15, -0.75) {};
		\node [style=none] (415) at (15, -1.75) {};
		\node [style=none] (416) at (15, -1.75) {};
		\node [style=none] (417) at (17, -0.75) {};
		\node [style=none] (418) at (17, -0.75) {};
		\node [style=none] (419) at (17, -1.75) {};
		\node [style=none] (420) at (17, -1.75) {};
		\node [style=none] (421) at (19, -0.75) {};
		\node [style=none] (422) at (19, -0.75) {};
		\node [style=none] (423) at (19, -1.75) {};
		\node [style=none] (424) at (19, -1.75) {};
		\node [style=none] (425) at (9, -0.75) {};
		\node [style=none] (426) at (9, -1.75) {};
		\node [style=none] (427) at (11, -0.75) {};
		\node [style=none] (428) at (11, -1.75) {};
		\node [style=none] (429) at (13, -0.75) {};
		\node [style=none] (430) at (13, -1.75) {};
		\node [style=none] (431) at (15, -0.75) {};
		\node [style=none] (432) at (15, -1.75) {};
		\node [style=none] (433) at (17, -0.75) {};
		\node [style=none] (434) at (17, -1.75) {};
		\node [style=none] (435) at (19, -0.75) {};
		\node [style=none] (436) at (19, -1.75) {};
		\node [style=smallSize] (437) at (9, -1.25) {$3$};
		\node [style=smallSize] (438) at (11, -1.25) {$2$};
		\node [style=smallSize] (439) at (13, -1.25) {$3$};
		\node [style=smallSize] (440) at (15, -1.25) {$1$};
		\node [style=smallSize] (441) at (17, -1.25) {$2$};
		\node [style=smallSize] (442) at (19, -1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to [bend right=90, looseness=1.75] (3.center)
			 to (2.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to cycle;
		\draw [style=fillBlue] (21.center)
			 to [bend left=90, looseness=1.50] (18.center)
			 to (19.center)
			 to [bend left=90, looseness=1.50] (20.center)
			 to cycle;
		\draw (10.center) to (12.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [style=fillRedEdge] (33.center)
			 to [bend left=90, looseness=1.50] (30.center)
			 to (31.center)
			 to [bend left=90, looseness=1.50] (32.center)
			 to cycle;
		\draw [style=fillGreenEdge] (37.center)
			 to [bend left=90, looseness=1.50] (34.center)
			 to (35.center)
			 to [bend left=90, looseness=1.50] (36.center)
			 to cycle;
		\draw [style=fillRedEdge] (65.center)
			 to [bend right=90, looseness=1.50] (42.center)
			 to (41.center)
			 to [bend left=270, looseness=1.50] (64.center)
			 to cycle;
		\draw [style=fillGreenEdge] (80.center)
			 to [bend right=90, looseness=1.50] (78.center)
			 to (77.center)
			 to [bend left=270, looseness=1.50] (79.center)
			 to cycle;
		\draw [style=fillBlue] (85.center)
			 to [bend right=90, looseness=1.50] (83.center)
			 to (82.center)
			 to [bend left=270, looseness=1.50] (84.center)
			 to cycle;
		\draw [style=fillGreenEdge] (90.center)
			 to [bend right=90, looseness=1.50] (88.center)
			 to (87.center)
			 to [bend left=270, looseness=1.50] (89.center)
			 to cycle;
		\draw [style=fillBlue] (95.center)
			 to [bend right=90, looseness=1.50] (93.center)
			 to (92.center)
			 to [bend left=270, looseness=1.50] (94.center)
			 to cycle;
		\draw [style=fillRedEdge] (100.center)
			 to [bend right=90, looseness=1.50] (98.center)
			 to (97.center)
			 to [bend left=270, looseness=1.50] (99.center)
			 to cycle;
		\draw (55.center) to (102.center);
		\draw (55.center) to (104.center);
		\draw (56.center) to (106.center);
		\draw (56.center) to (108.center);
		\draw (57.center) to (110.center);
		\draw (57.center) to (112.center);
		\draw [style=fillGreenEdge] (120.center)
			 to [bend left=270, looseness=1.50] (122.center)
			 to (123.center)
			 to [bend right=90, looseness=1.50] (121.center)
			 to cycle;
		\draw [style=fillRedEdge] (124.center)
			 to [bend left=270, looseness=1.50] (126.center)
			 to (127.center)
			 to [bend right=90, looseness=1.50] (125.center)
			 to cycle;
		\draw [style=fillGreenEdge] (130.center)
			 to (129.center)
			 to [bend left=270, looseness=1.50] (131.center)
			 to (132.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=fillBlue] (136.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (135.center)
			 to (134.center)
			 to [bend left=270, looseness=1.50] cycle;
		\draw [style=fillRedEdge] (142.center)
			 to [bend right=90, looseness=1.50] (140.center)
			 to (139.center)
			 to [bend left=270, looseness=1.50] (141.center)
			 to cycle;
		\draw [style=fillBlue] (147.center)
			 to [bend right=90, looseness=1.50] (145.center)
			 to (144.center)
			 to [bend left=270, looseness=1.50] (146.center)
			 to cycle;
		\draw (103.center) to (149.center);
		\draw (105.center) to (151.center);
		\draw (107.center) to (153.center);
		\draw (109.center) to (155.center);
		\draw (111.center) to (157.center);
		\draw (113.center) to (159.center);
		\draw [style=filledEdge] (172.center)
			 to (171.center)
			 to (168.center)
			 to (167.center)
			 to (170.center)
			 to (169.center)
			 to (173.center)
			 to cycle;
		\draw [style=filledViolet] (186.center)
			 to (184.center)
			 to (183.center)
			 to (185.center)
			 to cycle;
		\draw (188.center)
			 to [bend right=90, looseness=1.75] (191.center)
			 to (190.center)
			 to [bend right=90, looseness=1.50] (189.center)
			 to cycle;
		\draw [style=filledEdge] (314.center)
			 to (313.center)
			 to (310.center)
			 to (309.center)
			 to (312.center)
			 to (311.center)
			 to (315.center)
			 to cycle;
		\draw [style=filledViolet] (328.center)
			 to (326.center)
			 to (325.center)
			 to (327.center)
			 to cycle;
		\draw [style=fillBlue] (339.center)
			 to [bend left=90, looseness=1.50] (336.center)
			 to (337.center)
			 to [bend left=90, looseness=1.50] (338.center)
			 to cycle;
		\draw (332.center) to (333.center);
		\draw (332.center) to (334.center);
		\draw (332.center) to (335.center);
		\draw [style=fillRedEdge] (343.center)
			 to [bend left=90, looseness=1.50] (340.center)
			 to (341.center)
			 to [bend left=90, looseness=1.50] (342.center)
			 to cycle;
		\draw [style=fillGreenEdge] (346.center)
			 to (347.center)
			 to [bend left=90, looseness=1.50] (344.center)
			 to (345.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [style=fillRedEdge] (357.center)
			 to [bend right=90, looseness=1.50] (352.center)
			 to (351.center)
			 to [bend left=270, looseness=1.50] (356.center)
			 to cycle;
		\draw [style=fillGreenEdge] (358.center)
			 to [bend left=270, looseness=1.50] (360.center)
			 to (361.center)
			 to [in=360, out=0, looseness=1.50] (359.center)
			 to cycle;
		\draw [style=fillBlue] (365.center)
			 to (366.center)
			 to [bend right=90, looseness=1.50] (364.center)
			 to (363.center)
			 to [bend left=270, looseness=1.50] cycle;
		\draw [style=fillGreenEdge] (370.center)
			 to (371.center)
			 to [bend right=90, looseness=1.50] (369.center)
			 to (368.center)
			 to [bend left=270, looseness=1.50] cycle;
		\draw [style=fillBlue] (373.center)
			 to [bend left=270, looseness=1.50] (375.center)
			 to (376.center)
			 to [bend right=90, looseness=1.50] (374.center)
			 to cycle;
		\draw [style=fillRedEdge] (379.center)
			 to (378.center)
			 to [bend left=270, looseness=1.50] (380.center)
			 to (381.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw (353.center) to (383.center);
		\draw (353.center) to (385.center);
		\draw (354.center) to (387.center);
		\draw (354.center) to (389.center);
		\draw (355.center) to (391.center);
		\draw (355.center) to (393.center);
		\draw [style=fillGreenEdge] (401.center)
			 to [bend left=270, looseness=1.50] (403.center)
			 to (404.center)
			 to [bend right=90, looseness=1.50] (402.center)
			 to cycle;
		\draw [style=fillRedEdge] (405.center)
			 to [bend left=270, looseness=1.50] (407.center)
			 to (408.center)
			 to [bend right=90, looseness=1.50] (406.center)
			 to cycle;
		\draw [style=fillGreenEdge] (410.center)
			 to (409.center)
			 to [bend left=270, looseness=1.50] (411.center)
			 to (412.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=fillBlue] (415.center)
			 to (416.center)
			 to [bend right=90, looseness=1.50] (414.center)
			 to (413.center)
			 to [bend left=270, looseness=1.50] cycle;
		\draw [style=fillRedEdge] (420.center)
			 to [bend right=90, looseness=1.50] (418.center)
			 to (417.center)
			 to [bend left=270, looseness=1.50] (419.center)
			 to cycle;
		\draw [style=fillBlue] (424.center)
			 to [bend right=90, looseness=1.50] (422.center)
			 to (421.center)
			 to [bend left=270, looseness=1.50] (423.center)
			 to cycle;
		\draw (384.center) to (425.center);
		\draw (386.center) to (427.center);
		\draw (388.center) to (429.center);
		\draw (390.center) to (431.center);
		\draw (392.center) to (433.center);
		\draw (394.center) to (435.center);
	\end{pgfonlayer}
\end{tikzpicture}

